A generalization of the Davis-Moussong complex for Dyer groups

A common feature of Coxeter groups and right-angled Artin groups is their solution to the word problem. Matthew Dyer introduced a class of groups, which we call Dyer groups, sharing this feature. This class includes, but is not limited to, Coxeter groups, right-angled Artin groups, and graph products of cyclic groups. We introduce Dyer groups by giving their standard presentation and show that they are finite index subgroups of Coxeter groups. We then introduce a piecewise Euclidean cell complex $\Sigma$ which generalizes the Davis-Moussong complex and the Salvetti complex. The construction of $\Sigma$ uses simple categories without loops and complexes of groups. We conclude by proving that the cell complex $\Sigma$ is CAT(0).

==> abCell.tex <==
\begin{tikzpicture}
\coordinate (neutre) at (0,0);
\coordinate (a) at (0,1);
\coordinate (b) at (1,0);
\coordinate (ab) at (1,1);

\draw[fill] (neutre) circle [radius=0.025];% node[below left]{$\neutre$};
\draw[fill] (a) circle [radius=0.025];%node[above left]{$a$};
\draw[fill] (b) circle [radius=0.025];%node[below right]{$b$};
\draw[fill] (ab) circle [radius=0.025];%node[above right]{$ab$};

%\draw[fill, color=black!70!white] (0, 0.5) circle [radius=0.025];
%\draw[fill, color=black!70!white] (0.5,0) circle [radius=0.025];
%\draw[fill, color=black!70!white] (1, 0.5) circle [radius=0.025];
%\draw[fill, color=black!70!white] (0.5,1) circle [radius=0.025];
%\draw[fill, color=black!70!white] (0.5,0.5) circle [radius=0.025];

\draw [violet](neutre)--(b);
\draw [orange] (b)--(ab);
\draw [violet] (ab)--(a);
\draw [orange](a)--(neutre);



%\draw[color=black!70!white] (0.5,0.5)--(neutre);
%\draw[color=black!70!white] (0.5,0.5)--(0.5,0);
%\draw[color=black!70!white] (0.5,0.5)--(b);
%\draw[color=black!70!white] (0.5,0.5)--(1,0.5);
%\draw[color=black!70!white] (0.5,0.5)--(ab);
%\draw[color=black!70!white] (0.5,0.5)--(0.5,1);
%\draw[color=black!70!white] (0.5,0.5)--(a);
%\draw[color=black!70!white] (0.5,0.5)--(0,0.5);


\end{tikzpicture}

==> abSigma.tex <==
\begin{tikzpicture}
\coordinate (neutre) at (0,0);
\coordinate (a) at (0,1);
\coordinate (b) at (1,0);
\coordinate (ab) at (1,1);

\draw[fill] (neutre) circle [radius=0.025] node[below left]{$\neutre$};
\draw[fill] (a) circle [radius=0.025]node[above left]{$a$};
\draw[fill] (b) circle [radius=0.025]node[below right]{$b$};
\draw[fill] (ab) circle [radius=0.025]node[above right]{$ab$};

\draw[fill, color=black!90!white] (0, 0.5) circle [radius=0.025];
\draw[fill, color=black!90!white] (0.5,0) circle [radius=0.025];
\draw[fill, color=black!90!white] (1, 0.5) circle [radius=0.025];
\draw[fill, color=black!90!white] (0.5,1) circle [radius=0.025];
\draw[fill, color=black!90!white] (0.5,0.5) circle [radius=0.025];

\draw [violet](neutre)--(b);
\draw [orange] (b)--(ab);
\draw [violet] (ab)--(a);
\draw [orange](a)--(neutre);



\draw[color=black!90!white] (0.5,0.5)--(neutre);
\draw[color=black!90!white] (0.5,0.5)--(0.5,0);
\draw[color=black!90!white] (0.5,0.5)--(b);
\draw[color=black!90!white] (0.5,0.5)--(1,0.5);
\draw[color=black!90!white] (0.5,0.5)--(ab);
\draw[color=black!90!white] (0.5,0.5)--(0.5,1);
\draw[color=black!90!white] (0.5,0.5)--(a);
\draw[color=black!90!white] (0.5,0.5)--(0,0.5);


\end{tikzpicture}

==> bcCell.tex <==
\begin{tikzpicture}

\coordinate (neutre) at (90:1);
\coordinate (b) at (135:1);
\coordinate (bc) at (180:1);
\coordinate (bcb) at (225:1);
\coordinate (bcbc) at (270:1);
\coordinate (c) at (45:1);
\coordinate (cb) at (0:1);
\coordinate (cbc) at (315:1);

\draw[fill] (neutre) circle [radius=0.025];% node[above]{$\neutre$};
\draw[fill] (b) circle [radius=0.025];%node[left]{$b$};
\draw[fill] (bc) circle [radius=0.025];%node[left]{$bc$};
\draw[fill] (bcb) circle [radius=0.025];%node[left]{$bcb$};
\draw[fill] (bcbc) circle [radius=0.025];% node[below]{$bcbc$};
\draw[fill] (c) circle [radius=0.025];%node[right]{$c$};
\draw[fill] (cb) circle [radius=0.025];%node[right]{$cb$};
\draw[fill] (cbc) circle [radius=0.025];%node[right]{$cbc$};

%\draw[fill,  color=black!70!white] (112.5:0.92) circle [radius=0.025];
%\draw[fill,  color=black!70!white] (157.5:0.92) circle [radius=0.025];
%\draw[fill,  color=black!70!white] (202.5:0.92) circle [radius=0.025];
%\draw[fill,  color=black!70!white] (247.5:0.92) circle [radius=0.025];
%\draw[fill,  color=black!70!white] (292.5:0.92) circle [radius=0.025];
%\draw[fill,  color=black!70!white] (337.5:0.92) circle [radius=0.025];
%\draw[fill,  color=black!70!white] (67.5:0.92) circle [radius=0.025];
%\draw[fill,  color=black!70!white] (22.5:0.92) circle [radius=0.025];
%\draw[fill,  color=black!70!white] (0,0) circle [radius=0.025];


\draw [violet](neutre)--(b);
\draw [hellblau](b)--(bc);
\draw [violet](bc)--(bcb);
\draw[hellblau](bcb)--(bcbc);
\draw [violet](bcbc)--(cbc);
\draw[hellblau] (cbc)--(cb);
\draw[violet] (cb)--(c);
\draw [hellblau](c)--(neutre);

%\draw[color=black!70!white] (0,0)--(neutre);
%\draw[color=black!70!white] (0,0)--(b);
%\draw[color=black!70!white] (0,0)--(bc);
%\draw[color=black!70!white] (0,0)--(bcb);
%\draw[color=black!70!white] (0,0)--(bcbc);
%\draw[color=black!70!white] (0,0)--(c);
%\draw[color=black!70!white] (0,0)--(cb);
%\draw[color=black!70!white] (0,0)--(cbc);

%\draw[color=black!70!white] (0,0)--(112.5:0.92);
%\draw[color=black!70!white] (0,0)--(157.5:0.92);
%\draw[color=black!70!white] (0,0)--(202.5:0.92);
%\draw[color=black!70!white] (0,0)--(247.5:0.92);
%\draw[color=black!70!white] (0,0)--(292.5:0.92);
%\draw[color=black!70!white] (0,0)--(337.5:0.92);
%\draw[color=black!70!white] (0,0)--(67.5:0.92);
%\draw[color=black!70!white] (0,0)--(22.5:0.92) ;

\end{tikzpicture}

==> bcSigma.tex <==
\begin{tikzpicture}

\coordinate (neutre) at (90:1);
\coordinate (b) at (135:1);
\coordinate (bc) at (180:1);
\coordinate (bcb) at (225:1);
\coordinate (bcbc) at (270:1);
\coordinate (c) at (45:1);
\coordinate (cb) at (0:1);
\coordinate (cbc) at (315:1);

\draw[fill] (neutre) circle [radius=0.025] node[above]{$\neutre$};
\draw[fill] (b) circle [radius=0.025]node[left]{$b$};
\draw[fill] (bc) circle [radius=0.025]node[left]{$bc$};
\draw[fill] (bcb) circle [radius=0.025]node[left]{$bcb$};
\draw[fill] (bcbc) circle [radius=0.025] node[below]{$bcbc$};
\draw[fill] (c) circle [radius=0.025]node[right]{$c$};
\draw[fill] (cb) circle [radius=0.025]node[right]{$cb$};
\draw[fill] (cbc) circle [radius=0.025]node[right]{$cbc$};

\draw[fill,  color=black!90!white] (112.5:0.92) circle [radius=0.025];
\draw[fill,  color=black!90!white] (157.5:0.92) circle [radius=0.025];
\draw[fill,  color=black!90!white] (202.5:0.92) circle [radius=0.025];
\draw[fill,  color=black!90!white] (247.5:0.92) circle [radius=0.025];
\draw[fill,  color=black!90!white] (292.5:0.92) circle [radius=0.025];
\draw[fill,  color=black!90!white] (337.5:0.92) circle [radius=0.025];
\draw[fill,  color=black!90!white] (67.5:0.92) circle [radius=0.025];
\draw[fill,  color=black!90!white] (22.5:0.92) circle [radius=0.025];
\draw[fill,  color=black!90!white] (0,0) circle [radius=0.025];


\draw [violet](neutre)--(b);
\draw [hellblau](b)--(bc);
\draw [violet](bc)--(bcb);
\draw[hellblau](bcb)--(bcbc);
\draw [violet](bcbc)--(cbc);
\draw[hellblau] (cbc)--(cb);
\draw[violet] (cb)--(c);
\draw [hellblau](c)--(neutre);

\draw[color=black!90!white] (0,0)--(neutre);
\draw[color=black!90!white] (0,0)--(b);
\draw[color=black!90!white] (0,0)--(bc);
\draw[color=black!90!white] (0,0)--(bcb);
\draw[color=black!90!white] (0,0)--(bcbc);
\draw[color=black!90!white] (0,0)--(c);
\draw[color=black!90!white] (0,0)--(cb);
\draw[color=black!90!white] (0,0)--(cbc);

\draw[color=black!90!white] (0,0)--(112.5:0.92);
\draw[color=black!90!white] (0,0)--(157.5:0.92);
\draw[color=black!90!white] (0,0)--(202.5:0.92);
\draw[color=black!90!white] (0,0)--(247.5:0.92);
\draw[color=black!90!white] (0,0)--(292.5:0.92);
\draw[color=black!90!white] (0,0)--(337.5:0.92);
\draw[color=black!90!white] (0,0)--(67.5:0.92);
\draw[color=black!90!white] (0,0)--(22.5:0.92) ;

\end{tikzpicture}

==> cdCell.tex <==
\begin{tikzpicture}
\coordinate (ed) at (0,0);
\coordinate (d2) at (-1,0);
\coordinate (neutre) at (0.7,-2);
\coordinate (d) at (1,1);
\coordinate (ced) at (0,1);
\coordinate (cd) at (1,2);
\coordinate (cd2) at (-1,1);
\coordinate (c) at (0.7,-1);

\draw[fill] (neutre) circle [radius=0.025];% node[below right]{$\neutre$};
\draw[fill] (d2) circle [radius=0.025];% node[below left]{$d^2$};
\draw[fill] (ed) circle [radius=0.025];% node[below left]{$\{d\}$};
\draw[fill] (d) circle [radius=0.025];% node[below right]{$d$};
\draw[fill] (ced) circle [radius=0.025];% node[above left]{$c\{d\}$};
\draw[fill] (cd) circle [radius=0.025];% node[above right]{$cd$};
\draw[fill] (cd2) circle [radius=0.025];% node[above left]{$cd^2$};
\draw[fill] (c) circle [radius=0.025];% node[above right]{$c$};

%\draw[fill,  color=black!70!white] (1,1.5) circle [radius=0.025];
%\draw[fill,  color=black!70!white] (0,0.5) circle [radius=0.025];
%\draw[fill,  color=black!70!white] (-1,0.5) circle [radius=0.025];
%\draw[fill,  color=black!70!white] (0.7,-1.5) circle [radius=0.025];


\draw[dunkelblau] (ced)--(cd);
\draw [dunkelblau](ced)--(cd2);
\draw [dunkelblau](ced)--(c);
\draw [dunkelblau](ed)--(neutre);
\draw [dunkelblau](ed)--(d);
\draw [dunkelblau](ed)--(d2);
\draw [hellblau](d)--(cd);
\draw [hellblau](neutre)--(c);
\draw[hellblau] (d2)--(cd2);
\draw[hellblau] (ed)--(ced);

%\draw[color=black!70!white] (0,0.5)--(cd2);
%\draw[color=black!70!white] (0,0.5)--(d2);
%\draw[color=black!70!white] (0,0.5)--(-1,0.5);

%\draw[color=black!70!white] (0,0.5)--(cd);
%\draw[color=black!70!white] (0,0.5)--(d);
%\draw[color=black!70!white] (0,0.5)--(1,1.5);

%\draw[color=black!70!white] (0,0.5)--(c);
%\draw[color=black!70!white] (0,0.5)--(neutre);
%\draw[color=black!70!white] (0,0.5)--(0.7,-1.5);
\end{tikzpicture}

==> cdSigma.tex <==
\begin{tikzpicture}
\coordinate (ed) at (0,0);
\coordinate (d2) at (-1,0);
\coordinate (neutre) at (0.7,-2);
\coordinate (d) at (1,1);
\coordinate (ced) at (0,1);
\coordinate (cd) at (1,2);
\coordinate (cd2) at (-1,1);
\coordinate (c) at (0.7,-1);

\draw[fill] (neutre) circle [radius=0.025] node[below right]{$\neutre$};
\draw[fill] (d2) circle [radius=0.025] node[below left]{$d^2$};
\draw[fill] (ed) circle [radius=0.025] node[below left]{$\{d\}$};
\draw[fill] (d) circle [radius=0.025] node[below right]{$d$};
\draw[fill] (ced) circle [radius=0.025] node[above left]{$c\{d\}$};
\draw[fill] (cd) circle [radius=0.025] node[above right]{$cd$};
\draw[fill] (cd2) circle [radius=0.025] node[above left]{$cd^2$};
\draw[fill] (c) circle [radius=0.025] node[above right]{$c$};

\draw[fill,  color=black!90!white] (1,1.5) circle [radius=0.025];
\draw[fill,  color=black!90!white] (0,0.5) circle [radius=0.025];
\draw[fill,  color=black!90!white] (-1,0.5) circle [radius=0.025];
\draw[fill,  color=black!90!white] (0.7,-1.5) circle [radius=0.025];


\draw[dunkelblau] (ced)--(cd);
\draw [dunkelblau](ced)--(cd2);
\draw [dunkelblau](ced)--(c);
\draw [dunkelblau](ed)--(neutre);
\draw [dunkelblau](ed)--(d);
\draw [dunkelblau](ed)--(d2);
\draw [hellblau](d)--(cd);
\draw [hellblau](neutre)--(c);
\draw[hellblau] (d2)--(cd2);
\draw[hellblau] (ed)--(ced);

\draw[color=black!90!white] (0,0.5)--(cd2);
\draw[color=black!90!white] (0,0.5)--(d2);
\draw[color=black!90!white] (0,0.5)--(-1,0.5);

\draw[color=black!90!white] (0,0.5)--(cd);
\draw[color=black!90!white] (0,0.5)--(d);
\draw[color=black!90!white] (0,0.5)--(1,1.5);

\draw[color=black!90!white] (0,0.5)--(c);
\draw[color=black!90!white] (0,0.5)--(neutre);
\draw[color=black!90!white] (0,0.5)--(0.7,-1.5);
\end{tikzpicture}

==> exscwol.tex <==
\begin{tikzpicture}[scale=2]
\coordinate (empty) at (0,0) ;
\coordinate (a) at (0,1) ;
\coordinate (b) at (1,0) ;
\coordinate (c) at (0,-1) ;
\coordinate (d) at (-1,0) ;
\coordinate (aetb) at (1,1) ;
\coordinate (betc) at (1,-1) ;
\coordinate (cetd) at (-1,-1) ;

\draw[fill] (empty) circle [radius=0.025]node[above left]{$\emptyset$};
\draw[fill] (a) circle [radius=0.025] node[above]{$\{a\}$};
\draw[fill] (b) circle [radius=0.025]node[right]{$\{b\}$};
\draw[fill] (c) circle [radius=0.025]node[below]{$\{c\}$};
\draw[fill] (d) circle [radius=0.025]node[left]{$\{d\}$};
\draw[fill] (aetb) circle [radius=0.025]node[above]{$\{a,b\}$};
\draw[fill] (betc) circle [radius=0.025]node[below]{$\{b,c\}$};
\draw[fill] (cetd) circle [radius=0.025]node[below]{$\{c,d\}$};

\draw[->-] (empty)--(d);
\draw[->-] (empty)--(c);
\draw[->-] (empty)--(b);
\draw[->-] (empty)--(cetd);
\draw[->-] (empty)--(betc);
\draw[->-] (d)--(cetd);
\draw[->-] (c)--(cetd);
\draw[->-] (c)--(betc);
\draw[->-] (b)--(betc);
\draw[->-] (a)--(aetb);
\draw[->-] (empty)to[bend left=20](a);
\draw[->-] (empty)to[bend right=20](a);
\draw[->-] (empty)to[bend left=20](aetb);
\draw[->-] (empty)to[bend right=20](aetb);
\draw[->-] (b)to[bend left=20](aetb);
\draw[->-] (b)to[bend right=20](aetb);


\end{tikzpicture}

==> graph1.tex <==
\begin{tikzpicture}


 \draw[fill, blue] (0,0) circle [radius=0.05];
 \draw[fill, blue] (1,0) circle [radius=0.05];
 \draw[fill,blue] (2,0) circle [radius=0.05];
 \draw[fill,blue] (3,0) circle [radius=0.05];
 \draw(0,0)node[above,blue]{$\infty$}node[below,blue]{$a$}--node[midway, above]{$2$}(1,0)node[above,blue]{$2$}node[below,blue]{$b$};
 \draw(1,0)--node[midway, above]{$m$}(2,0)node[above,blue]{$2$}node[below,blue]{$c$};
 \draw(2,0)--node[midway, above]{$2$}(3,0)node[above,blue]{$p$}node[below,blue]{$d$};
 
 %\draw(0.9,0.9)--node[midway, above]{$b$}(0,0.9);
 \end{tikzpicture}

==> graph1ext.tex <==
\begin{tikzpicture}


 \draw[fill] (0,0) circle [radius=0.05]node[above]{$a$};
 \draw[fill] (1,0) circle [radius=0.05]node[above]{$b$};
 \draw[fill] (2,0) circle [radius=0.05]node[above]{$c$};
 \draw[fill] (3,0) circle [radius=0.05]node[above]{$d$};
 \draw[fill, color=orange] (0,1) circle [radius=0.05]node[above,color=orange]{$a'$};
 \draw[fill, color=orange] (3,-1) circle [radius=0.05]node[below,color=orange]{$d'$};
 \draw(0,0)--(1,0);
 \draw(1,0)--node[below]{$m$}(2,0);
 \draw(2,0)--(3,0);
 \draw(0,1)[color=violet]--(1,0);
 \draw(0,1)[color=violet]to[bend left=10](2,0);
 \draw(0,1)[color=violet]to[bend left=20](3,0);
 %\draw(3,-1) .. controls (2, -1) and (0,-1) .. (0,0);
 %\draw(3,-1) .. controls (1.5, -0.7) and (1.5,-0.7) .. (1,0);
 \draw(3,-1)[color=violet] to[bend left=30] (0,0);
  \draw(3,-1)[color=violet] to[bend left=30] (1,0);
 \draw(3,-1)[color=violet]to[bend left=20](2,0);
 \draw[color=dunkelblau](3,-1)--node[midway, left]{$p$}(3,0);
 \draw[color=violet](3,-1) .. controls (5,0.5) and (1.5,1.5) .. (0,1);
 
 %\draw(0.9,0.9)--node[midway, above]{$b$}(0,0.9);
 \end{tikzpicture}

==> graph1var.tex <==
\begin{tikzpicture}


 \draw[fill] (0,0) circle [radius=0.05]node[below]{$a$};
 \draw[fill] (1,0) circle [radius=0.05]node[below]{$b$};
 \draw[fill] (2,0) circle [radius=0.05]node[below]{$c$};
 \draw[fill] (3,0) circle [radius=0.05]node[below]{$d$};
 \draw[fill, color=orange] (0,1) circle [radius=0.05]node[left, color=orange]{$a'$};
 %\draw[fill, color=red] (3,-1) circle [radius=0.05];
 \draw(0,0)--(1,0);
 \draw(1,0)--node[above]{$m$}(2,0);
 \draw(2,0)--(3,0)node[above]{$p$};
 \draw(0,1)--(1,0);
 %\draw(0,1)[color=black!30!green]to[bend left=10](2,0);
 %\draw(0,1)[color=black!30!green]to[bend left=20](3,0);
 %\draw(3,-1) .. controls (2, -1) and (0,-1) .. (0,0);
 %\draw(3,-1) .. controls (1.5, -0.7) and (1.5,-0.7) .. (1,0);
 %\draw(3,-1)[color=black!30!green] to[bend left=30] (0,0);
  %\draw(3,-1)[color=black!30!green] to[bend left=30] (1,0);
 %\draw(3,-1)[color=black!30!green]to[bend left=20](2,0);
 %\draw[color=blue](3,-1)--node[midway, left]{$p$}(3,0);
 %\draw[color=black!30!green](3,-1) .. controls (5,0.5) and (1.5,1.5) .. (0,1);
 
 %\draw(0.9,0.9)--node[midway, above]{$b$}(0,0.9);
 \end{tikzpicture}
